LLM-Based Emulation of the Radio Resource Control Layer: Toward AI-Native RAN Protocols

Integrating Large AI Models (LAMs) into 6G mobile networks is a key enabler of the AI-Native Air Interface (AI-AI), where protocol intelligence must scale beyond handcrafted logic. This paper presents, to our knowledge, the first standards-compliant emulation of the Radio Resource Control (RRC) layer using a decoder-only LAM (LLaMA-class) fine-tuned with Low-Rank Adaptation (LoRA) on a multi-vendor corpus of real-world traces spanning both 5G and 4G systems. We treat RRC as a domain-specific language and construct a segmentation-safe Question-and-Answer (QA) dataset that preserves Abstract Syntax Notation (ASN.1) structure through linearization prior to Byte Pair Encoding (BPE) tokenization. The proposed approach combines parameter-efficient adaptation with schema-bounded prompting to ensure syntactic and procedural fidelity. Evaluation introduces a standards-aware triad -- ASN.1 conformance, field-level coverage analysis, and uplink-to-downlink state-machine checks -- alongside semantic similarity and latency profiling across 120 configurations. On 30k 5G request-response pairs plus an additional 4.8k QA turns from 4G sessions, our 8B model achieves a median cosine similarity of 0.97, a 61% relative gain over a zero-shot baseline, while sustaining high conformance rates. These results demonstrate that LAMs, when augmented with protocol-aware reasoning, can directly orchestrate control-plane procedures, laying the foundation for the future Artificial Intelligence (AI)-native Radio Access Network (RAN).

==> figures_latex/rrc_trace.tex <==
\documentclass{standalone}

\usepackage{msc}
\begin{document}

\begin{msc}[msc keyword=, 
            %
            instance distance=5cm,
            level height=0.8cm, 
            foot height=0cm, 
            head top distance=0cm,
            draw frame=none
            ]{}


\declinst{du}{}{UE}
\declinst{gnb}{}{gNB}

\mess{Q1: rrcSetupRequest}{du}{gnb}
\nextlevel
\mess{A1: rrcSetup}{gnb}{du}
\nextlevel
\mess{Q2: rrcSetupComplete}{du}{gnb}
\nextlevel
\mess{A2: securityModeCommand}{gnb}{du}
\nextlevel
\mess{Q3: securityModeComplete}{du}{gnb}
\nextlevel
\mess{A3: rrcReconfiguration}{gnb}{du}
\nextlevel
\mess{Q4(concat): rrcReconfigurationComplete}{du}{gnb}
%
%
\nextlevel
\mess{Q4(concat): measurementReport}{du}{gnb}
\nextlevel
\mess{A5: rrcReconfiguration}{gnb}{du}
\nextlevel
\mess{Q6(concat): rrcReconfigurationComplete}{du}{gnb}
\nextlevel
\mess{Q6(concat): measurementReport}{du}{gnb}
\nextlevel
\mess{A6: rrcRelease}{gnb}{du}
\end{msc}
\end{document}
